Refined large N duality for knots

We formulate large $N$ duality of $\mathrm{U}(N)$ refined Chern-Simons theory with a torus knot/link in $S^3$. By studying refined BPS states in M-theory, we provide the explicit form of low-energy effective actions of Type IIA string theory with D4-branes on the $\Omega$-background. This form enables us to relate refined Chern-Simons invariants of a torus knot/link in $S^3$ to refined BPS invariants in the resolved conifold. Assuming that the extra $\mathrm{U}(1)$ global symmetry acts on BPS states trivially, the duality predicts graded dimensions of cohomology groups of moduli spaces of M2-M5 bound states associated to a torus knot/link in the resolved conifold. Thus, this formulation can be interpreted as a positivity conjecture of refined Chern-Simons invariants of torus knots/links. We also discuss about an extension to non-torus knots.

==> (inline-0) <==
\begin{tabular}{|c|ccc|ccc|c|}
\hline
 $\beta$& \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{2} & \multicolumn{1}{c|}{3} \\
 \hline $g\backslash 2J_r$ & 0 & 1 & 2 & 1 & 2 & 3 & 4 \\
 \hline
 0 & 1 & 0 & 1 & 1 & 0 & 2 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccccc|ccccccc|ccccc|ccc|}
\hline
 $\beta$ & \multicolumn{3}{c|}{1} & \multicolumn{5}{c|}{2} & \multicolumn{7}{c|}{3} & \multicolumn{5}{c|}{4} & \multicolumn{3}{c|}{5}  \\
 \hline $g\backslash 2J_r$ & 0 & 1 & 2 & 1 & 2 & 3 & 4 & 5 & 2 & 3 & 4 & 5 & 6 & 7 & 8
 & 5 & 6 & 7 & 8 & 9 & 8 & 9 & 10 \\
 \hline
 0 & 1 & 0 & 1 & 2 & 0 & 4 & 0 & 2 & 1 & 0 & 5 & 0 & 5 & 0 & 1 & 2 & 0 & 4 & 0
   & 2 & 1 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 & 3 & 0 & 0 & 2 & 0 & 6 & 0 & 2 & 0 & 0 & 3 & 0 & 3
   & 0 & 0 & 1 & 0 \\
 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0
   & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccc|ccccccc|ccccccccc|ccccccc|ccccc|}
\hline
 $\beta$& \multicolumn{5}{c|}{1} & \multicolumn{7}{c|}{2} & \multicolumn{9}{c|}{3} & \multicolumn{7}{c|}{4} & \multicolumn{5}{c|}{5}  \\
 \hline $g\backslash 2J_r$ & 0 & 1 & 2 & 3 & 4 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 2 & 3 & 4
   & 5 & 6 & 7 & 8 & 9 & 10 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 8 & 9 & 10 & 11 &
 12 \\
 \hline
 0 & 1 & 0 & 2 & 0 & 1 & 2 & 0 & 7 & 0 & 5 & 0 & 2 & 1 & 0 & 8 & 0 & 9 & 0 & 5
   & 0 & 1 & 3 & 0 & 7 & 0 & 4 & 0 & 2 & 2 & 0 & 1 & 0 & 1 \\
 1 & 0 & 2 & 0 & 2 & 0 & 0 & 5 & 0 & 10 & 0 & 5 & 0 & 0 & 3 & 0 & 14 & 0 & 12
   & 0 & 3 & 0 & 0 & 6 & 0 & 9 & 0 & 5 & 0 & 0 & 2 & 0 & 2 & 0 \\
 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 3 & 0 & 8 & 0 & 3
   & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
   & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccccccc|ccccccccccc|ccccccccccccc|ccccccccccccc|ccccccccccc|ccccccccc|}
\hline
 $\beta$& \multicolumn{3}{c|}{1} & \multicolumn{7}{c|}{2} & \multicolumn{11}{c|}{3} & \multicolumn{13}{c|}{4} & \multicolumn{13}{c|}{5} & \multicolumn{11}{c|}{6} & \multicolumn{9}{c|}{7} \\
 \hline $g\backslash 2J_r$ & 0 & 1 & 2 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 2 & 3 & 4 & 5 & 6
   & 7 & 8 & 9 & 10 & 11 & 12 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13
   & 14 & 15 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 9
   & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 12 & 13 & 14 & 15 & 16
 & 17 & 18 & 19 & 20 \\
 \hline
 0 & 1 & 0 & 1 & 3 & 0 & 8 & 0 & 5 & 0 & 2 & 3 & 0 & 18 & 0 & 23 & 0 & 14 & 0
   & 5 & 0 & 1 & 1 & 0 & 16 & 0 & 38 & 0 & 34 & 0 & 19 & 0 & 6 & 0 & 2 & 5 & 0
   & 27 & 0 & 37 & 0 & 27 & 0 & 12 & 0 & 5 & 0 & 1 & 7 & 0 & 18 & 0 & 17 & 0 &
   10 & 0 & 4 & 0 & 2 & 3 & 0 & 4 & 0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 6 & 0 & 10 & 0 & 5 & 0 & 0 & 9 & 0 & 37 & 0 & 38 & 0 & 18
   & 0 & 4 & 0 & 0 & 4 & 0 & 44 & 0 & 82 & 0 & 65 & 0 & 28 & 0 & 9 & 0 & 0 &
   17 & 0 & 69 & 0 & 83 & 0 & 53 & 0 & 24 & 0 & 5 & 0 & 0 & 20 & 0 & 43 & 0 &
   38 & 0 & 21 & 0 & 9 & 0 & 0 & 7 & 0 & 9 & 0 & 6 & 0 & 4 & 0 \\
 2 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 10 & 0 & 29 & 0 & 22 & 0
   & 6 & 0 & 0 & 0 & 0 & 6 & 0 & 48 & 0 & 72 & 0 & 45 & 0 & 16 & 0 & 0 & 0 & 0
   & 23 & 0 & 74 & 0 & 77 & 0 & 43 & 0 & 10 & 0 & 0 & 0 & 0 & 24 & 0 & 45 & 0
   & 36 & 0 & 16 & 0 & 0 & 0 & 0 & 7 & 0 & 9 & 0 & 6 & 0 & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 0 & 10 & 0 & 4 &
   0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 26 & 0 & 30 & 0 & 14 & 0 & 0 & 0 & 0 & 0 &
   0 & 16 & 0 & 42 & 0 & 35 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 25 & 0
   & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 7 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 6 & 0 & 12 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 6 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccccc|ccccccccccc|ccccccccccccccc|ccccccccccccccccc|ccccccccccccccccc|ccccccccccccccc|ccccccccccccc|}
\hline
 $\beta$ & \multicolumn{7}{c|}{1} & \multicolumn{11}{c|}{2} & \multicolumn{15}{c|}{3} & \multicolumn{17}{c|}{4} & \multicolumn{17}{c|}{5} & \multicolumn{15}{c|}{6} & \multicolumn{13}{c|}{7}  \\
 \hline $g\backslash 2J_r$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8
   & 9 & 10 & 11 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15
   & 16 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 &
   18 & 19 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 &
   20 & 21 & 22 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 &
   21 & 22 & 23 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 &
 24 \\
 \hline
 0 & 2 & 0 & 5 & 0 & 3 & 0 & 1 & 8 & 0 & 30 & 0 & 33 & 0 & 19 & 0 & 7 & 0 & 2
   & 10 & 0 & 61 & 0 & 104 & 0 & 85 & 0 & 46 & 0 & 19 & 0 & 6 & 0 & 1 & 4 & 0
   & 52 & 0 & 142 & 0 & 158 & 0 & 110 & 0 & 57 & 0 & 25 & 0 & 8 & 0 & 2 & 16 &
   0 & 89 & 0 & 141 & 0 & 122 & 0 & 76 & 0 & 39 & 0 & 17 & 0 & 6 & 0 & 1 & 21
   & 0 & 59 & 0 & 63 & 0 & 47 & 0 & 27 & 0 & 14 & 0 & 6 & 0 & 2 & 9 & 0 & 12 &
   0 & 11 & 0 & 7 & 0 & 4 & 0 & 2 & 0 & 1 \\
 1 & 0 & 5 & 0 & 7 & 0 & 3 & 0 & 0 & 26 & 0 & 71 & 0 & 64 & 0 & 31 & 0 & 9 & 0
   & 0 & 39 & 0 & 188 & 0 & 269 & 0 & 203 & 0 & 102 & 0 & 35 & 0 & 6 & 0 & 0 &
   18 & 0 & 190 & 0 & 434 & 0 & 454 & 0 & 308 & 0 & 155 & 0 & 55 & 0 & 13 & 0
   & 0 & 66 & 0 & 301 & 0 & 446 & 0 & 387 & 0 & 244 & 0 & 119 & 0 & 42 & 0 & 7
   & 0 & 0 & 75 & 0 & 190 & 0 & 214 & 0 & 163 & 0 & 97 & 0 & 44 & 0 & 13 & 0 &
   0 & 26 & 0 & 42 & 0 & 39 & 0 & 27 & 0 & 15 & 0 & 6 & 0 \\
 2 & 0 & 0 & 4 & 0 & 3 & 0 & 0 & 0 & 0 & 33 & 0 & 67 & 0 & 48 & 0 & 16 & 0 & 0
   & 0 & 0 & 63 & 0 & 244 & 0 & 304 & 0 & 203 & 0 & 81 & 0 & 15 & 0 & 0 & 0 &
   0 & 34 & 0 & 299 & 0 & 601 & 0 & 591 & 0 & 369 & 0 & 150 & 0 & 36 & 0 & 0 &
   0 & 0 & 119 & 0 & 469 & 0 & 665 & 0 & 559 & 0 & 321 & 0 & 121 & 0 & 21 & 0
   & 0 & 0 & 0 & 124 & 0 & 300 & 0 & 338 & 0 & 249 & 0 & 125 & 0 & 36 & 0 & 0
   & 0 & 0 & 39 & 0 & 67 & 0 & 63 & 0 & 40 & 0 & 15 & 0 & 0 \\
 3 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 0 & 31 & 0 & 14 & 0 & 0 & 0
   & 0 & 0 & 0 & 55 & 0 & 175 & 0 & 184 & 0 & 94 & 0 & 20 & 0 & 0 & 0 & 0 & 0
   & 0 & 35 & 0 & 269 & 0 & 484 & 0 & 422 & 0 & 210 & 0 & 55 & 0 & 0 & 0 & 0 &
   0 & 0 & 125 & 0 & 440 & 0 & 579 & 0 & 428 & 0 & 185 & 0 & 35 & 0 & 0 & 0 &
   0 & 0 & 0 & 126 & 0 & 287 & 0 & 299 & 0 & 180 & 0 & 55 & 0 & 0 & 0 & 0 & 0
   & 0 & 36 & 0 & 61 & 0 & 50 & 0 & 20 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 6 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 28 & 0 & 72 & 0 & 56 & 0 & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 21 & 0 & 150 & 0 & 233 & 0 & 160 & 0 & 50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 84 & 0 & 261 & 0 & 293 & 0 & 160 & 0 & 35 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 84 & 0 & 169 & 0 & 140 & 0 & 50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 0
   & 30 & 0 & 15 & 0 & 0 & 0 & 0 \\
 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 8 & 0 & 15 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 7 & 0 & 51 & 0 & 63 & 0 & 27 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   36 & 0 & 93 & 0 & 76 & 0 & 21 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 36
   & 0 & 56 & 0 & 27 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 6 & 0 &
   0 & 0 & 0 & 0 \\
 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 1 & 0 & 10 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   9 & 0 & 17 & 0 & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0
   & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
   & 0 \\
 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccccccc|ccccccccccccc|ccccccccccccccccc|ccccccccccccccccccc|ccccccccccccccccccc|ccccccccccccccccc|ccccccccccccccc|}
\hline
 $\beta$ & \multicolumn{9}{c|}{1} & \multicolumn{13}{c|}{2} & \multicolumn{17}{c|}{3} & \multicolumn{19}{c|}{4} & \multicolumn{19}{c|}{5} & \multicolumn{17}{c|}{6} & \multicolumn{15}{c|}{7}  \\
 \hline $g\backslash 2J_r$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 1 & 2 & 3 & 4 & 5 & 6
   & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 &
   12 & 13 & 14 & 15 & 16 & 17 & 18 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12
   & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 6 & 7 & 8 & 9 & 10 & 11 & 12
   & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 9 & 10 & 11 &
   12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 12 &
 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 \\
 \hline
 0 & 1 & 0 & 4 & 0 & 4 & 0 & 2 & 0 & 1 & 5 & 0 & 23 & 0 & 34 & 0 & 25 & 0 & 14
   & 0 & 5 & 0 & 2 & 7 & 0 & 46 & 0 & 94 & 0 & 91 & 0 & 62 & 0 & 32 & 0 & 14 &
   0 & 5 & 0 & 1 & 3 & 0 & 39 & 0 & 117 & 0 & 148 & 0 & 120 & 0 & 76 & 0 & 38
   & 0 & 19 & 0 & 6 & 0 & 2 & 12 & 0 & 68 & 0 & 119 & 0 & 114 & 0 & 85 & 0 &
   49 & 0 & 27 & 0 & 12 & 0 & 5 & 0 & 1 & 15 & 0 & 45 & 0 & 52 & 0 & 45 & 0 &
   30 & 0 & 17 & 0 & 10 & 0 & 4 & 0 & 2 & 6 & 0 & 9 & 0 & 9 & 0 & 7 & 0 & 4 &
   0 & 3 & 0 & 1 & 0 & 1 \\
 1 & 0 & 4 & 0 & 10 & 0 & 8 & 0 & 4 & 0 & 0 & 22 & 0 & 78 & 0 & 96 & 0 & 68 &
   0 & 31 & 0 & 11 & 0 & 0 & 34 & 0 & 184 & 0 & 321 & 0 & 303 & 0 & 197 & 0 &
   98 & 0 & 36 & 0 & 7 & 0 & 0 & 16 & 0 & 173 & 0 & 449 & 0 & 552 & 0 & 452 &
   0 & 281 & 0 & 146 & 0 & 52 & 0 & 15 & 0 & 0 & 57 & 0 & 279 & 0 & 468 & 0 &
   474 & 0 & 353 & 0 & 218 & 0 & 107 & 0 & 42 & 0 & 8 & 0 & 0 & 63 & 0 & 177 &
   0 & 227 & 0 & 201 & 0 & 142 & 0 & 86 & 0 & 39 & 0 & 15 & 0 & 0 & 22 & 0 &
   39 & 0 & 42 & 0 & 34 & 0 & 24 & 0 & 12 & 0 & 7 & 0 \\
 2 & 0 & 0 & 6 & 0 & 10 & 0 & 6 & 0 & 0 & 0 & 0 & 40 & 0 & 112 & 0 & 119 & 0 &
   70 & 0 & 25 & 0 & 0 & 0 & 0 & 71 & 0 & 323 & 0 & 506 & 0 & 447 & 0 & 266 &
   0 & 106 & 0 & 21 & 0 & 0 & 0 & 0 & 37 & 0 & 345 & 0 & 812 & 0 & 970 & 0 &
   772 & 0 & 453 & 0 & 180 & 0 & 49 & 0 & 0 & 0 & 0 & 124 & 0 & 547 & 0 & 907
   & 0 & 920 & 0 & 680 & 0 & 374 & 0 & 148 & 0 & 28 & 0 & 0 & 0 & 0 & 128 & 0
   & 355 & 0 & 471 & 0 & 426 & 0 & 291 & 0 & 144 & 0 & 49 & 0 & 0 & 0 & 0 & 41
   & 0 & 82 & 0 & 93 & 0 & 76 & 0 & 45 & 0 & 21 & 0 & 0 \\
 3 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 39 & 0 & 87 & 0 & 74 & 0
   & 30 & 0 & 0 & 0 & 0 & 0 & 0 & 84 & 0 & 328 & 0 & 461 & 0 & 358 & 0 & 165 &
   0 & 35 & 0 & 0 & 0 & 0 & 0 & 0 & 49 & 0 & 410 & 0 & 894 & 0 & 1007 & 0 &
   723 & 0 & 330 & 0 & 91 & 0 & 0 & 0 & 0 & 0 & 0 & 165 & 0 & 673 & 0 & 1080 &
   0 & 1043 & 0 & 675 & 0 & 286 & 0 & 56 & 0 & 0 & 0 & 0 & 0 & 0 & 166 & 0 &
   451 & 0 & 589 & 0 & 494 & 0 & 275 & 0 & 91 & 0 & 0 & 0 & 0 & 0 & 0 & 50 & 0
   & 104 & 0 & 114 & 0 & 80 & 0 & 35 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 22 & 0 & 37 & 0 & 20
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 62 & 0 & 208 & 0 & 248 & 0 & 145 & 0 & 35
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 41 & 0 & 319 & 0 & 635 & 0 & 627 & 0 &
   350 & 0 & 105 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 148 & 0 & 555 & 0 & 820 & 0
   & 680 & 0 & 330 & 0 & 70 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 148 & 0 & 379 &
   0 & 446 & 0 & 300 & 0 & 105 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 41 & 0 & 81 &
   0 & 75 & 0 & 35 & 0 & 0 & 0 & 0 \\
 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 7 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 29 & 0 & 80 & 0 & 70 & 0 & 21 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 22 & 0 & 164 & 0 & 282 & 0 & 216 & 0 & 77 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 91 & 0 & 303 & 0 & 377 & 0 & 230 & 0
   & 56 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 91 & 0 & 204 & 0 & 189 & 0 &
   77 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 22 & 0 & 36 & 0 & 21 & 0 & 0 &
   0 & 0 & 0 \\
 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 16 & 0 & 7 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 53 & 0 & 72 & 0 & 35 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 37 & 0 & 102 & 0 & 92 & 0 & 28 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 37 & 0 & 64 & 0 & 35 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 7 & 0 & 0 & 0 & 0 & 0 & 0 \\
 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 10 & 0 & 9 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0 & 18 & 0 & 8 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccc|ccccc|ccc|}
\hline
 $\beta$& \multicolumn{5}{c|}{1} & \multicolumn{5}{c|}{2} & \multicolumn{3}{c|}{3} \\
 \hline $g\backslash 2J_r$ & -1 & 0 & 1 & 2 & 3 & 0 & 1 & 2 & 3 & 4 & 3 & 4 & 5 \\
 \hline
 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 2 & 0 & 2 & 1 & 0 & 1 \\
 1 & 0 & 2 & 0 & 2 & 0 & 0 & 2 & 0 & 3 & 0 & 0 & 1 & 0 \\
 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
 $\beta$ & \multicolumn{1}{c|}{-1} & \multicolumn{1}{c|}{0} \\
 \hline $g\backslash 2J_r$ & -2 & -1 \\
 \hline
 0 & 1 & 1 \\
\hline
 \end{tabular}
\begin{tabular}{|c|c|c|}
\hline
 $\beta$& \multicolumn{1}{c|}{-1} & \multicolumn{1}{c|}{0} \\
 \hline $g\backslash 2J_r$ & -3 & -2 \\
 \hline
 0 & 1 & 1 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|c|}
\hline
 $\beta$& \multicolumn{3}{c|}{-2} & \multicolumn{3}{c|}{-1} & \multicolumn{1}{c|}{0} \\
 \hline $g\backslash 2J_r$ & -7 & -6 & -5 & -6 & -5 & -4 & -3 \\
\hline
 0 & 1 & 0 & 2 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
 $\beta$& \multicolumn{1}{c|}{-2} & \multicolumn{1}{c|}{-1} \\
 \hline $g\backslash 2J_r$ & -5 & -4 \\
 \hline
 0 & 1 & 1 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|c|}
\hline
 $\beta$& \multicolumn{3}{c|}{-1} & \multicolumn{3}{c|}{0} & \multicolumn{1}{c|}{1}  \\
 \hline $g\backslash 2J_r$ & -4 & -3 & -2 & -3 & -2 & -1 & 0 \\
 \hline
 0 & 1 & 0 & 2 & 1 & 0 & 3 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccc|ccccc|ccc|}
\hline
 $\beta$& \multicolumn{5}{c|}{-1} & \multicolumn{5}{c|}{0} & \multicolumn{3}{c|}{1}  \\
 \hline $g\backslash 2J_r$ & -7 & -6 & -5 & -4 & -3 & -6 & -5 & -4 & -3 & -2 & -3 & -2
 & -1 \\
 \hline
 0 & 1 & 0 & 2 & 0 & 3 & 1 & 0 & 3 & 0 & 5 & 1 & 0 & 2 \\
 1 & 0 & 2 & 0 & 3 & 0 & 0 & 2 & 0 & 4 & 0 & 0 & 1 & 0 \\
 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|c|}
\hline
 $\beta$& \multicolumn{3}{c|}{-1} & \multicolumn{3}{c|}{0} & \multicolumn{1}{c|}{1}  \\
 \hline $g\backslash 2J_r$ & -5 & -4 & -3 & -4 & -3 & -2 & -1 \\
\hline
 0 & 1 & 0 & 1 & 1 & 0 & 2 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|ccc|ccc|c|}
\hline
$\beta$ & \multicolumn{1}{c|}{-2} & \multicolumn{3}{c|}{-1} & \multicolumn{3}{c|}{0} & \multicolumn{1}{c|}{1}  \\
\hline
$g \backslash 2J_r$ & -3 & -2 & -1 & 0 & -1 & 0 & 1 & 2  \\
\hline
0 & 1 & 2 & 1 & 1 & 1 & 1 & 2 & 1 \\
1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccccc|ccccccc|ccccc|ccccc|ccc|c|}
\hline
 $\beta$   & \multicolumn{3}{c|}{-3} & \multicolumn{5}{c|}{-2} & \multicolumn{7}{c|}{-1} & \multicolumn{5}{c|}{0} & \multicolumn{5}{c|}{1} & \multicolumn{3}{c|}{2} & \multicolumn{1}{c|}{3}  \\
 \hline
 $g\backslash 2J_r$ & -8 & -7 & -6 & -7 & -6 & -5 & -4 & -3 & -6 & -5 & -4 & -3
   & -2 & -1 & 0 & -3 & -2 & -1 & 0 & 1 & 0 & 1 & 2 & 3 & 4 & 3 & 4 & 5 & 6
 \\
 \hline
 0 & 1 & 0 & 1 & 2 & 0 & 4 & 1 & 2 & 1 & 0 & 5 & 2 & 5 & 1 & 1 & 2 & 1 & 4 &
   2 & 3 & 1 & 1 & 3 & 0 & 1 & 1 & 0 & 2 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 & 3 & 0 & 0 & 2 & 0 & 6 & 1 & 2 & 0 & 0 & 3 & 1 &
   3 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|ccc|ccccc|ccccc|ccccccc|ccccc|ccc|}
\hline
 $\beta$  & \multicolumn{1}{c|}{-3} & \multicolumn{3}{c|}{-2} & \multicolumn{5}{c|}{-1} & \multicolumn{5}{c|}{0} & \multicolumn{7}{c|}{1} & \multicolumn{5}{c|}{2} & \multicolumn{3}{c|}{3}  \\
 \hline
 $g\backslash 2J_r$ & -6 & -5 & -4 & -3 & -4 & -3 & -2 & -1 & 0 & -1 & 0 & 1 &
 2 & 3 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 3 & 4 & 5 & 6 & 7 & 6 & 7 & 8 \\
 \hline
 0 & 1 & 2 & 0 & 1 & 1 & 0 & 3 & 1 & 1 & 3 & 2 & 4 & 1 & 2 & 1 & 1 & 5 & 2 &
   5 & 0 & 1 & 2 & 1 & 4 & 0 & 2 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 3 & 1 & 3 & 0 & 0 & 2 & 1 & 6 &
   0 & 2 & 0 & 0 & 3 & 0 & 3 & 0 & 0 & 1 & 0 \\
 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 &
   1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccccccc|ccccccccccc|ccccccccccccc|ccccccccccccc|ccccccccccc|ccccc
cccc|ccccccc|ccccccc|ccccc|ccc|}
\hline
 $ \beta $ & \multicolumn{9}{c|}{-4} & \multicolumn{11}{c|}{-3} & \multicolumn{13}{c|}{-2} & \multicolumn{13}{c|}{-1} & \multicolumn{11}{c|}{0} & \multicolumn{9}{c|}{1} & \multicolumn{7}{c|}{2} & \multicolumn{7}{c|}{3} & \multicolumn{5}{c|}{4} & \multicolumn{3}{c|}{5}  \\
 \hline
 $g\backslash 2J_r$ & -17 & -16 & -15 & -14 & -13 & -12 & -11 & -10 & -9 & -16
   & -15 & -14 & -13 & -12 & -11 & -10 & -9 & -8 & -7 & -6 & -15 & -14 & -13
   & -12 & -11 & -10 & -9 & -8 & -7 & -6 & -5 & -4 & -3 & -12 & -11 & -10 &
   -9 & -8 & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & -9 & -8 & -7 & -6 & -5 &
   -4 & -3 & -2 & -1 & 0 & 1 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 1 & 2
   & 3 & 4 & 5 & 6 & 7 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 7 & 8 & 9 & 10 & 11 &
   10 & 11 & 12 \\
\hline
 0 & 1 & 0 & 1 & 0 & 3 & 0 & 4 & 0 & 3 & 2 & 0 & 4 & 0 & 10 & 1 & 17 & 2 & 18
   & 3 & 7 & 1 & 0 & 5 & 0 & 12 & 2 & 27 & 6 & 37 & 11 & 28 & 5 & 5 & 2 & 0 &
   6 & 1 & 19 & 6 & 34 & 14 & 41 & 14 & 19 & 2 & 1 & 1 & 0 & 5 & 2 & 14 & 7 &
   26 & 13 & 26 & 6 & 6 & 2 & 1 & 6 & 4 & 15 & 6 & 11 & 1 & 2 & 3 & 2 & 8 & 2
   & 6 & 0 & 2 & 2 & 1 & 6 & 0 & 5 & 0 & 1 & 2 & 0 & 4 & 0 & 2 & 1 & 0 & 1 \\
 1 & 0 & 4 & 0 & 6 & 0 & 9 & 0 & 7 & 0 & 0 & 9 & 0 & 21 & 0 & 38 & 2 & 43 & 3
   & 20 & 0 & 0 & 5 & 0 & 24 & 0 & 53 & 5 & 83 & 12 & 69 & 9 & 17 & 0 & 0 & 9
   & 0 & 28 & 3 & 65 & 14 & 82 & 20 & 46 & 5 & 4 & 0 & 0 & 4 & 0 & 18 & 5 &
   38 & 13 & 41 & 9 & 13 & 0 & 0 & 5 & 2 & 12 & 4 & 13 & 1 & 3 & 0 & 0 & 4 &
   1 & 6 & 0 & 3 & 0 & 0 & 3 & 0 & 6 & 0 & 2 & 0 & 0 & 3 & 0 & 3 & 0 & 0 & 1
   & 0 \\
 2 & 0 & 0 & 6 & 0 & 9 & 0 & 7 & 0 & 0 & 0 & 0 & 16 & 0 & 36 & 0 & 45 & 1 &
   24 & 0 & 0 & 0 & 0 & 10 & 0 & 43 & 0 & 77 & 4 & 74 & 5 & 23 & 0 & 0 & 0 &
   0 & 16 & 0 & 45 & 3 & 72 & 9 & 48 & 4 & 6 & 0 & 0 & 0 & 0 & 6 & 0 & 22 & 4
   & 29 & 5 & 11 & 0 & 0 & 0 & 0 & 4 & 1 & 5 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0
   & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 25 & 0 & 16 & 0
   & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 35 & 0 & 42 & 1 & 16 & 0 & 0 & 0 & 0 & 0 &
   0 & 14 & 0 & 30 & 1 & 26 & 1 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 10 & 1
   & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 6 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 5 & 0 & 12 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 6 & 0 & 7 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccccc|ccccccccc|ccccccccccc|ccccccccccc|ccccccccccc|ccccccccccc|cc
 ccccccccc|ccccccccccc|ccccccccc|ccccccc|}
\hline
 $ \beta$  & \multicolumn{7}{c|}{-4} & \multicolumn{9}{c|}{-3} & \multicolumn{11}{c|}{-2} & \multicolumn{11}{c|}{-1} & \multicolumn{11}{c|}{0} & \multicolumn{11}{c|}{1} & \multicolumn{11}{c|}{2} & \multicolumn{11}{c|}{3} & \multicolumn{9}{c|}{4} & \multicolumn{7}{c|}{5} \\
 \hline
 $g\backslash 2J_r$ & -15 & -14 & -13 & -12 & -11 & -10 & -9 & -14 & -13 & -12
   & -11 & -10 & -9 & -8 & -7 & -6 & -13 & -12 & -11 & -10 & -9 & -8 & -7 &
   -6 & -5 & -4 & -3 & -10 & -9 & -8 & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 &
   -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & -2 & -1 & 0 & 1 & 2 & 3
   & 4 & 5 & 6 & 7 & 8 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 4 & 5
   & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 7 & 8 & 9 & 10 & 11 & 12 & 13 &
 14 & 15 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
 \hline
 0 & 1 & 0 & 2 & 0 & 4 & 0 & 4 & 2 & 0 & 6 & 0 & 14 & 1 & 19 & 2 & 8 & 1 & 0
   & 6 & 0 & 17 & 2 & 33 & 7 & 29 & 5 & 7 & 2 & 0 & 8 & 1 & 25 & 8 & 40 & 14
   & 28 & 5 & 6 & 1 & 0 & 7 & 3 & 25 & 13 & 41 & 15 & 26 & 4 & 6 & 6 & 4 & 26
   & 15 & 41 & 13 & 25 & 3 & 7 & 0 & 1 & 6 & 5 & 28 & 14 & 40 & 8 & 25 & 1 &
   8 & 0 & 2 & 7 & 5 & 29 & 7 & 33 & 2 & 17 & 0 & 6 & 0 & 1 & 8 & 2 & 19 & 1
   & 14 & 0 & 6 & 0 & 2 & 4 & 0 & 4 & 0 & 2 & 0 & 1 \\
 1 & 0 & 3 & 0 & 6 & 0 & 6 & 0 & 0 & 7 & 0 & 20 & 0 & 31 & 1 & 18 & 0 & 0 & 4
   & 0 & 21 & 0 & 47 & 3 & 53 & 5 & 17 & 0 & 0 & 7 & 0 & 25 & 2 & 52 & 10 &
   46 & 7 & 13 & 0 & 0 & 3 & 0 & 17 & 5 & 42 & 13 & 41 & 6 & 13 & 0 & 0 & 13
   & 6 & 41 & 13 & 42 & 5 & 17 & 0 & 3 & 0 & 0 & 13 & 7 & 46 & 10 & 52 & 2 &
   25 & 0 & 7 & 0 & 0 & 17 & 5 & 53 & 3 & 47 & 0 & 21 & 0 & 4 & 0 & 0 & 18 &
   1 & 31 & 0 & 20 & 0 & 7 & 0 & 0 & 6 & 0 & 6 & 0 & 3 & 0 \\
 2 & 0 & 0 & 3 & 0 & 4 & 0 & 0 & 0 & 0 & 9 & 0 & 20 & 0 & 15 & 0 & 0 & 0 & 0
   & 6 & 0 & 25 & 0 & 36 & 1 & 15 & 0 & 0 & 0 & 0 & 9 & 0 & 24 & 1 & 27 & 2 &
   9 & 0 & 0 & 0 & 0 & 3 & 0 & 12 & 2 & 18 & 2 & 9 & 0 & 0 & 0 & 0 & 9 & 2 &
   18 & 2 & 12 & 0 & 3 & 0 & 0 & 0 & 0 & 9 & 2 & 27 & 1 & 24 & 0 & 9 & 0 & 0
   & 0 & 0 & 15 & 1 & 36 & 0 & 25 & 0 & 6 & 0 & 0 & 0 & 0 & 15 & 0 & 20 & 0 &
   9 & 0 & 0 & 0 & 0 & 4 & 0 & 3 & 0 & 0 \\
 3 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 0 & 6 & 0 & 0 & 0 & 0 & 0 &
   0 & 4 & 0 & 11 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 0 & 7 & 0 & 2 & 0 & 0
   & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 2 &
   0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 7 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0
   & 6 & 0 & 11 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 5 & 0 & 0 & 0 & 0 &
   0 & 0 & 1 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccccc|ccccccc|ccccccc|ccccccccc|ccccccccccc|ccccccccccccc|ccccccc
   cccccc|ccccccccccc|ccccccccc|}
\hline
$\beta$  & \multicolumn{3}{c|}{-4} & \multicolumn{5}{c|}{-3} & \multicolumn{7}{c|}{-2} & \multicolumn{7}{c|}{-1} & \multicolumn{9}{c|}{0} & \multicolumn{11}{c|}{1} & \multicolumn{13}{c|}{2} & \multicolumn{13}{c|}{3} & \multicolumn{11}{c|}{4} & \multicolumn{9}{c|}{5}  \\
 \hline
 $g\backslash 2J_r$ & -11 & -10 & -9 & -10 & -9 & -8 & -7 & -6 & -9 & -8 & -7 &
   -6 & -5 & -4 & -3 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & -3 & -2 & -1 & 0 & 1
   & 2 & 3 & 4 & 5 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 1 & 2 & 3 &
   4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 4 & 5 & 6 & 7 & 8 & 9 & 10 &
   11 & 12 & 13 & 14 & 15 & 16 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16
 & 17 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\
 \hline
 0 & 1 & 0 & 1 & 2 & 0 & 4 & 0 & 2 & 1 & 0 & 5 & 0 & 6 & 1 & 2 & 2 & 0 & 6 &
   2 & 8 & 2 & 3 & 2 & 1 & 11 & 6 & 15 & 4 & 6 & 1 & 2 & 6 & 6 & 26 & 13 & 26
   & 7 & 14 & 2 & 5 & 0 & 1 & 1 & 2 & 19 & 14 & 41 & 14 & 34 & 6 & 19 & 1 & 6
   & 0 & 2 & 5 & 5 & 28 & 11 & 37 & 6 & 27 & 2 & 12 & 0 & 5 & 0 & 1 & 7 & 3 &
   18 & 2 & 17 & 1 & 10 & 0 & 4 & 0 & 2 & 3 & 0 & 4 & 0 & 3 & 0 & 1 & 0 & 1
   \\
 1 & 0 & 1 & 0 & 0 & 3 & 0 & 3 & 0 & 0 & 2 & 0 & 6 & 0 & 3 & 0 & 0 & 3 & 0 &
   6 & 1 & 4 & 0 & 0 & 3 & 1 & 13 & 4 & 12 & 2 & 5 & 0 & 0 & 13 & 9 & 41 & 13
   & 38 & 5 & 18 & 0 & 4 & 0 & 0 & 4 & 5 & 46 & 20 & 82 & 14 & 65 & 3 & 28 &
   0 & 9 & 0 & 0 & 17 & 9 & 69 & 12 & 83 & 5 & 53 & 0 & 24 & 0 & 5 & 0 & 0 &
   20 & 3 & 43 & 2 & 38 & 0 & 21 & 0 & 9 & 0 & 0 & 7 & 0 & 9 & 0 & 6 & 0 & 4
   & 0 \\
 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 &
   0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 5 & 1 & 4 & 0 & 0 & 0 & 0 & 11 & 5 & 29 &
   4 & 22 & 0 & 6 & 0 & 0 & 0 & 0 & 6 & 4 & 48 & 9 & 72 & 3 & 45 & 0 & 16 & 0
   & 0 & 0 & 0 & 23 & 5 & 74 & 4 & 77 & 0 & 43 & 0 & 10 & 0 & 0 & 0 & 0 & 24
   & 1 & 45 & 0 & 36 & 0 & 16 & 0 & 0 & 0 & 0 & 7 & 0 & 9 & 0 & 6 & 0 & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 1 & 10
   & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 1 & 26 & 1 & 30 & 0 & 14 & 0 & 0 & 0
   & 0 & 0 & 0 & 16 & 1 & 42 & 0 & 35 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 16 &
   0 & 25 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0
   & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 7 & 0 & 6 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 6 & 0 & 12 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0
   & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|cccc|ccc|c|}
\hline
 $ \beta$  & \multicolumn{3}{c|}{0} & \multicolumn{4}{c|}{1} & \multicolumn{3}{c|}{2} & \multicolumn{1}{c|}{3}\\
 \hline
 $g\backslash 2J_r$ & -1 & 0 & 1 & 0 & 1 & 2 & 3 & 2 & 3 & 4 & 5 \\
 \hline
 0 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 1 \\
 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|cccccc|ccccccccc|cccccccccc|ccccccccccc|ccccccccc|ccccccc|}
\hline
 $\beta$  & \multicolumn{3}{c|}{1} & \multicolumn{6}{c|}{2} & \multicolumn{9}{c|}{3} & \multicolumn{10}{c|}{4} & \multicolumn{11}{c|}{5} & \multicolumn{9}{c|}{6} & \multicolumn{7}{c|}{7} \\
 \hline
 $g\backslash 2J_r$ & 0 & 1 & 2 & 1 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 7
   & 8 & 9 & 10 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 6 & 7 & 8 & 9 &
   10 & 11 & 12 & 13 & 14 & 15 & 16 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 &
 17 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\
 \hline
 0 & 1 & 1 & 1 & 2 & 4 & 5 & 4 & 3 & 1 & 1 & 5 & 9 & 13 & 12 & 7 & 4 & 2 & 1
   & 2 & 7 & 14 & 19 & 14 & 14 & 6 & 5 & 1 & 2 & 2 & 5 & 14 & 11 & 18 & 6 & 9
   & 2 & 5 & 0 & 1 & 4 & 3 & 10 & 2 & 7 & 1 & 4 & 0 & 2 & 2 & 0 & 2 & 0 & 1 &
   0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 4 & 4 & 2 & 0 & 0 & 2 & 9 & 13 & 13 & 9 & 5 & 3 & 0
   & 0 & 5 & 15 & 20 & 28 & 14 & 17 & 3 & 7 & 0 & 0 & 6 & 9 & 29 & 12 & 29 &
   5 & 18 & 0 & 4 & 0 & 0 & 10 & 3 & 19 & 2 & 15 & 0 & 7 & 0 & 0 & 4 & 0 & 4
   & 0 & 3 & 0 \\
 2 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 5 & 5 & 4 & 3 & 0 & 0 &
   0 & 0 & 4 & 12 & 9 & 17 & 3 & 9 & 0 & 0 & 0 & 0 & 7 & 5 & 24 & 4 & 22 & 0
   & 6 & 0 & 0 & 0 & 0 & 10 & 1 & 16 & 0 & 9 & 0 & 0 & 0 & 0 & 3 & 0 & 3 & 0
   & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 &
   0 & 0 & 0 & 1 & 5 & 1 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 1 & 10 & 0 & 4 & 0
   & 0 & 0 & 0 & 0 & 0 & 5 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccc|cccccccc|ccccccccccc|cccccccccccc|ccccccccccccc|
  ccccccccccc|
  ccccccccc|}
\hline
 $\beta$  & \multicolumn{5}{c|}{1} & \multicolumn{8}{c|}{2} & \multicolumn{11}{c|}{3} & \multicolumn{12}{c|}{4} & \multicolumn{13}{c|}{5} & \multicolumn{11}{c|}{6} & \multicolumn{9}{c|}{7}  \\
 \hline
 $g\backslash 2J_r$ & 0 & 1 & 2 & 3 & 4 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 2 & 3
   & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 &
   12 & 13 & 14 & 15 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17
   & 18 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 12 & 13 & 14
 & 15 & 16 & 17 & 18 & 19 & 20 \\
 \hline
 0 & 1 & 1 & 2 & 1 & 1 & 2 & 5 & 10 & 9 & 7 & 4 & 3 & 1 & 1 & 7 & 16 & 22 &
   21 & 17 & 13 & 7 & 4 & 2 & 1 & 3 & 10 & 21 & 30 & 26 & 24 & 14 & 14 & 6 &
   5 & 1 & 2 & 2 & 7 & 20 & 17 & 24 & 11 & 18 & 6 & 9 & 2 & 5 & 0 & 1 & 5 & 4
   & 13 & 3 & 10 & 2 & 7 & 1 & 4 & 0 & 2 & 3 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 1
   \\
 1 & 0 & 2 & 1 & 2 & 0 & 0 & 5 & 9 & 13 & 9 & 7 & 3 & 0 & 0 & 3 & 17 & 29 &
   35 & 32 & 22 & 14 & 7 & 4 & 0 & 0 & 9 & 26 & 42 & 58 & 41 & 49 & 21 & 24 &
   4 & 9 & 0 & 0 & 8 & 16 & 48 & 28 & 62 & 20 & 44 & 7 & 24 & 0 & 5 & 0 & 0 &
   15 & 6 & 33 & 6 & 32 & 3 & 21 & 0 & 9 & 0 & 0 & 6 & 0 & 8 & 0 & 6 & 0 & 4
   & 0 \\
 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 4 & 5 & 5 & 3 & 0 & 0 & 0 & 0 & 3 & 15 & 20
   & 21 & 16 & 9 & 6 & 0 & 0 & 0 & 0 & 10 & 28 & 32 & 53 & 25 & 39 & 6 & 16 &
   0 & 0 & 0 & 0 & 13 & 14 & 57 & 20 & 67 & 9 & 43 & 0 & 10 & 0 & 0 & 0 & 0 &
   20 & 4 & 41 & 3 & 36 & 0 & 16 & 0 & 0 & 0 & 0 & 7 & 0 & 9 & 0 & 6 & 0 & 0
   \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 6 &
   6 & 5 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 17 & 11 & 26 & 4 & 14 & 0 & 0 & 0
   & 0 & 0 & 0 & 11 & 6 & 37 & 5 & 35 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 15 &
   1 & 25 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 6 & 1 & 6 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 5 & 1 & 12 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 &
   6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 \end{tabular}
\begin{tabular}{|c|c|ccc|cccc|ccc|c|}
\hline
 $\beta$  & \multicolumn{1}{c|}{-3} & \multicolumn{3}{c|}{-2} & \multicolumn{4}{c|}{-1} & \multicolumn{3}{c|}{0} & \multicolumn{1}{c|}{1} \\
 \hline
 $g\backslash 2J_r $& -5 & -4 & -3 & -2 & -3 & -2 & -1 & 0 & -1 & 0 & 1 & 2 \\
 \hline
 0 & 1 & 2 & 1 & 1 & 1 & 2 & 3 & 1 & 1 & 2 & 2 & 1 \\
 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccccc|ccccccccc|ccccccccccc|cccccccccc|ccccccccc|ccccccc|ccccc|ccc|c|}
\hline
 $\beta$ & \multicolumn{7}{c|}{-5} & \multicolumn{9}{c|}{-4} & \multicolumn{11}{c|}{-3} & \multicolumn{10}{c|}{-2} & \multicolumn{9}{c|}{-1} & \multicolumn{7}{c|}{0} & \multicolumn{5}{c|}{1} & \multicolumn{3}{c|}{2} & \multicolumn{1}{c|}{3}  \\
 \hline
 $g\backslash 2J_r$ & -16 & -15 & -14 & -13 & -12 & -11 & -10 & -15 & -14 & -13
   & -12 & -11 & -10 & -9 & -8 & -7 & -14 & -13 & -12 & -11 & -10 & -9 & -8 &
   -7 & -6 & -5 & -4 & -11 & -10 & -9 & -8 & -7 & -6 & -5 & -4 & -3 & -2 & -8
   & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 0
 & 1 & 2 & 3 & 4 & 3 & 4 & 5 & 6 \\
 \hline
 0 & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 2 & 0 & 4 & 1 & 7 & 2 & 10 & 3 & 4 & 1 & 0 &
   5 & 2 & 9 & 6 & 18 & 11 & 15 & 5 & 2 & 2 & 1 & 5 & 6 & 14 & 14 & 21 & 15 &
   8 & 2 & 1 & 2 & 4 & 7 & 13 & 15 & 11 & 7 & 1 & 1 & 3 & 5 & 6 & 8 & 3 & 1 &
   1 & 3 & 3 & 2 & 1 & 1 & 1 & 2 & 1 \\
 1 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 0 & 7 & 0 & 15 & 2 & 19 & 3 & 10 & 0 & 0 & 4
   & 0 & 18 & 5 & 29 & 12 & 29 & 9 & 6 & 0 & 0 & 7 & 3 & 17 & 14 & 28 & 20 &
   16 & 5 & 0 & 0 & 3 & 5 & 9 & 13 & 14 & 10 & 2 & 0 & 0 & 2 & 4 & 5 & 3 & 1
   & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 \\
 2 & 0 & 0 & 3 & 0 & 3 & 0 & 0 & 0 & 0 & 9 & 0 & 16 & 1 & 10 & 0 & 0 & 0 & 0
   & 6 & 0 & 22 & 4 & 24 & 5 & 7 & 0 & 0 & 0 & 0 & 9 & 3 & 17 & 9 & 12 & 4 &
   0 & 0 & 0 & 0 & 3 & 4 & 5 & 5 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 0 & 5 & 0 & 0 & 0 & 0 & 0 &
   0 & 4 & 0 & 10 & 1 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 1 & 5 & 1 & 0 & 0 & 0
   & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccc|ccccccc|ccccccccc|cccccccc|cccccccc|ccccccc|ccccccc|ccccc|ccc|}
\hline
 $\beta$& \multicolumn{5}{c|}{-5} & \multicolumn{7}{c|}{-4} & \multicolumn{9}{c|}{-3} & \multicolumn{8}{c|}{-2} & \multicolumn{8}{c|}{-1} & \multicolumn{7}{c|}{0} & \multicolumn{7}{c|}{1} & \multicolumn{5}{c|}{2} & \multicolumn{3}{c|}{3}  \\
 \hline
 $g\backslash 2J_r$ & -14 & -13 & -12 & -11 & -10 & -13 & -12 & -11 & -10 & -9
   & -8 & -7 & -12 & -11 & -10 & -9 & -8 & -7 & -6 & -5 & -4 & -9 & -8 & -7 &
   -6 & -5 & -4 & -3 & -2 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & -2 & -1 & 0
   & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 3 & 4 & 5 & 6 & 7 & 6 & 7 &
 8 \\
 \hline
 0 & 1 & 0 & 1 & 0 & 2 & 2 & 0 & 4 & 1 & 7 & 2 & 3 & 1 & 0 & 5 & 2 & 9 & 6 &
   10 & 3 & 1 & 2 & 1 & 5 & 6 & 11 & 8 & 5 & 2 & 1 & 2 & 4 & 7 & 8 & 8 & 2 &
   2 & 2 & 5 & 10 & 6 & 7 & 2 & 1 & 1 & 4 & 6 & 8 & 5 & 2 & 1 & 2 & 3 & 4 & 1
   & 2 & 1 & 0 & 1 \\
 1 & 0 & 2 & 0 & 2 & 0 & 0 & 5 & 0 & 9 & 1 & 6 & 0 & 0 & 3 & 0 & 12 & 3 & 14
   & 4 & 3 & 0 & 0 & 5 & 2 & 10 & 7 & 7 & 3 & 0 & 0 & 2 & 3 & 4 & 6 & 2 & 3 &
   0 & 0 & 3 & 4 & 8 & 3 & 2 & 0 & 0 & 2 & 5 & 6 & 3 & 2 & 0 & 0 & 3 & 1 & 3
   & 0 & 0 & 1 & 0 \\
 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 3 & 0 & 8 & 1 &
   3 & 0 & 0 & 0 & 0 & 4 & 1 & 4 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0
   & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 &
   0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 &
   0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccccc|ccccc|ccc|}
\hline
 $\beta$
 & \multicolumn{3}{c|}{-2} & \multicolumn{5}{c|}{-1} & \multicolumn{5}{c|}{0} & \multicolumn{3}{c|}{1}\\
 \hline
 $g\backslash 2J_r$ & -4 & -3 & -2 & -3 & -2 & -1 & 0 & 1 & -2 & -1 & 0 & 1 & 2
 & 1 & 2 & 3 \\
 \hline
 0 & 1 & 1 & 1 & 2 & 2 & 4 & 1 & 1 & 1 & 1 & 4 & 2 & 2 & 1 & 1 & 1 \\
 1 & 0 & 1 & 0 & 0 & 3 & 1 & 2 & 0 & 0 & 2 & 1 & 3 & 0 & 0 & 1 & 0 \\
 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccccccc|ccccccccccc|ccccccccccccc|ccccccccccccc|ccccccccccccc|ccc
   cccccc|ccccccc|}
\hline
 $\beta$ & \multicolumn{9}{c|}{-3} & \multicolumn{11}{c|}{-2} & \multicolumn{13}{c|}{-1} & \multicolumn{13}{c|}{0} & \multicolumn{13}{c|}{1} & \multicolumn{9}{c|}{2} & \multicolumn{7}{c|}{3}  \\
 \hline
 $g\backslash 2J_r$ & -12 & -11 & -10 & -9 & -8 & -7 & -6 & -5 & -4 & -11 & -10
   & -9 & -8 & -7 & -6 & -5 & -4 & -3 & -2 & -1 & -10 & -9 & -8 & -7 & -6 &
   -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0
   & 1 & 2 & 3 & 4 & 5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 &
 8 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
 \hline
 0 & 1 & 1 & 1 & 2 & 4 & 4 & 4 & 3 & 2 & 2 & 2 & 4 & 6 & 12 & 13 & 19 & 16 &
   15 & 5 & 3 & 1 & 1 & 5 & 6 & 13 & 15 & 31 & 28 & 36 & 19 & 17 & 3 & 2 & 2
   & 2 & 6 & 7 & 21 & 20 & 38 & 27 & 33 & 11 & 9 & 2 & 2 & 1 & 1 & 5 & 5 & 18
   & 17 & 28 & 15 & 15 & 6 & 5 & 1 & 1 & 3 & 4 & 10 & 9 & 11 & 6 & 4 & 2 & 2
   & 1 & 2 & 3 & 2 & 1 & 1 & 1 \\
 1 & 0 & 4 & 3 & 6 & 6 & 10 & 6 & 6 & 0 & 0 & 9 & 7 & 21 & 20 & 40 & 29 & 40
   & 14 & 12 & 0 & 0 & 5 & 4 & 24 & 21 & 53 & 42 & 80 & 41 & 51 & 9 & 8 & 0 &
   0 & 9 & 7 & 27 & 22 & 63 & 39 & 74 & 25 & 31 & 5 & 7 & 0 & 0 & 4 & 3 & 17
   & 12 & 44 & 24 & 41 & 14 & 18 & 3 & 4 & 0 & 0 & 9 & 8 & 21 & 12 & 15 & 5 &
   7 & 0 & 0 & 3 & 3 & 4 & 2 & 3 & 0 \\
 2 & 0 & 0 & 6 & 3 & 9 & 4 & 7 & 0 & 0 & 0 & 0 & 16 & 9 & 36 & 20 & 44 & 14 &
   19 & 0 & 0 & 0 & 0 & 10 & 6 & 43 & 25 & 73 & 32 & 61 & 10 & 13 & 0 & 0 & 0
   & 0 & 16 & 9 & 42 & 21 & 62 & 18 & 37 & 4 & 9 & 0 & 0 & 0 & 0 & 6 & 3 & 20
   & 8 & 34 & 9 & 22 & 3 & 6 & 0 & 0 & 0 & 0 & 10 & 5 & 16 & 4 & 9 & 0 & 0 &
   0 & 0 & 3 & 1 & 3 & 0 & 0 \\
 3 & 0 & 0 & 0 & 4 & 1 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 5 & 25 & 6 & 15 & 0
   & 0 & 0 & 0 & 0 & 0 & 10 & 4 & 35 & 11 & 38 & 5 & 11 & 0 & 0 & 0 & 0 & 0 &
   0 & 14 & 5 & 27 & 6 & 20 & 1 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 1 & 9 & 1 &
   10 & 1 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 1 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 1
   & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 1 & 6 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 5 & 1 & 12 & 1 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 6 & 1 & 6 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 \\
 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccccc|ccccccccc|ccccccccccccc|ccccccccccccc|ccccccccccccc|cccccccc
   ccc|ccccccccc|}
\hline
 $\beta$& \multicolumn{7}{c|}{-3} & \multicolumn{9}{c|}{-2} & \multicolumn{13}{c|}{-1} & \multicolumn{13}{c|}{0} & \multicolumn{13}{c|}{1} & \multicolumn{11}{c|}{2} & \multicolumn{9}{c|}{3}  \\
 \hline
 $g\backslash 2J_r$ & -10 & -9 & -8 & -7 & -6 & -5 & -4 & -9 & -8 & -7 & -6 &
   -5 & -4 & -3 & -2 & -1 & -8 & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2
   & 3 & 4 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & -2 & -1
   & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 1 & 2 & 3 & 4 & 5 & 6 & 7 &
 8 & 9 & 10 & 11 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
 \hline
 0 & 1 & 1 & 1 & 2 & 3 & 2 & 1 & 2 & 2 & 4 & 6 & 11 & 9 & 10 & 4 & 3 & 1 & 1
   & 5 & 6 & 15 & 15 & 28 & 17 & 18 & 5 & 5 & 1 & 1 & 2 & 2 & 9 & 11 & 33 &
   27 & 38 & 20 & 21 & 7 & 6 & 2 & 2 & 2 & 3 & 17 & 19 & 36 & 28 & 31 & 15 &
   13 & 6 & 5 & 1 & 1 & 3 & 5 & 15 & 16 & 19 & 13 & 12 & 6 & 4 & 2 & 2 & 2 &
   3 & 4 & 4 & 4 & 2 & 1 & 1 & 1 \\
 1 & 0 & 3 & 2 & 4 & 3 & 3 & 0 & 0 & 7 & 5 & 15 & 12 & 21 & 8 & 9 & 0 & 0 & 4
   & 3 & 18 & 14 & 41 & 24 & 44 & 12 & 17 & 3 & 4 & 0 & 0 & 7 & 5 & 31 & 25 &
   74 & 39 & 63 & 22 & 27 & 7 & 9 & 0 & 0 & 8 & 9 & 51 & 41 & 80 & 42 & 53 &
   21 & 24 & 4 & 5 & 0 & 0 & 12 & 14 & 40 & 29 & 40 & 20 & 21 & 7 & 9 & 0 & 0
   & 6 & 6 & 10 & 6 & 6 & 3 & 4 & 0 \\
 2 & 0 & 0 & 3 & 1 & 3 & 0 & 0 & 0 & 0 & 9 & 4 & 16 & 5 & 10 & 0 & 0 & 0 & 0
   & 6 & 3 & 22 & 9 & 34 & 8 & 20 & 3 & 6 & 0 & 0 & 0 & 0 & 9 & 4 & 37 & 18 &
   62 & 21 & 42 & 9 & 16 & 0 & 0 & 0 & 0 & 13 & 10 & 61 & 32 & 73 & 25 & 43 &
   6 & 10 & 0 & 0 & 0 & 0 & 19 & 14 & 44 & 20 & 36 & 9 & 16 & 0 & 0 & 0 & 0 &
   7 & 4 & 9 & 3 & 6 & 0 & 0 \\
 3 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 1 & 5 & 0 & 0 & 0 & 0 & 0 &
   0 & 4 & 1 & 10 & 1 & 9 & 1 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 1 & 20 & 6 &
   27 & 5 & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 11 & 5 & 38 & 11 & 35 & 4 & 10 & 0 &
   0 & 0 & 0 & 0 & 0 & 15 & 6 & 25 & 5 & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 1 &
   4 & 0 & 0 & 0 \\
 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 6 & 1
   & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 1 & 12 & 1 & 5 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 6 & 1 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
   & 0 \\
 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 &
   0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
   & 0 \\
\hline
\end{tabular}
